The NuSTAR Serendipitous Survey: the 80-month catalog and source properties of the high-energy emitting AGN and quasar population

We present a catalog of hard X-ray serendipitous sources detected in the first 80 months of observations by the Nuclear Spectroscopic Telescope Array (NuSTAR). The NuSTAR serendipitous survey 80-month (NSS80) catalog has an unprecedented $\sim$ 62 Ms of effective exposure time over 894 unique fields (a factor of three increase over the 40-month catalog), with an areal coverage of $\sim $36 deg$^2$, larger than all NuSTAR extragalactic surveys. NSS80 provides 1274 hard X-ray sources in the $3-24$ keV band (822 new detections compared to the previous 40-month catalog). Approximately 76% of the NuSTAR sources have lower-energy ($<10$ keV) X-ray counterparts from Chandra, XMM-Newton, and Swift-XRT. We have undertaken an extensive campaign of ground-based spectroscopic follow-up to obtain new source redshifts and classifications for 427 sources. Combining these with existing archival spectroscopy provides redshifts for 550 NSS80 sources, of which 547 are classified. The sample is primarily composed of active galactic nuclei (AGN), detected over a large range in redshift ($z$ = 0.012-3.43), but also includes 58 spectroscopically confirmed Galactic sources. In addition, five AGN/galaxy pairs, one dual AGN system, one BL Lac candidate, and a hotspot of 4C 74.26 (radio quasar) have been identified. The median rest-frame $10-40$ keV luminosity and redshift of the NSS80 are $\langle{L_\mathrm{10-40 keV}}\rangle$ = 1.2 $\times$ 10$^{44}$ erg s$^{-1}$ and $\langle z \rangle = 0.56$. We investigate the optical properties and construct composite optical spectra to search for subtle signatures not present in the individual spectra, finding an excess of redder BL AGN compared to optical quasar surveys predominantly due to the presence of the host-galaxy and, at least in part, due to dust obscuration.

==> (inline-0) <==
\begin{deluxetable}{llllllllll}
\tablecolumns{10}
\tablewidth{\textwidth}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:spec results} Summary of the optical spectroscopy for the post-NSS40 serendipitous survey sources. 
			The columns are described in Section~\ref{appendix:optical spectra}.
			Details for NSS40 sources are tabulated in Table~6 in \citetalias{lansbury2017_cat}.}
\tablehead{ID & \textit{NuSTAR} name & Run & $z$ & Type & Quality & PFlag & \textsc{Nway}   & F$_\mathrm{Cpart}$ & \colhead{Notes} \\
			(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) &  \\ }
   \startdata
			2      &  NuSTARJ000303+7017.7  & 24       &    0       &   Galactic     &        ...    &     0   &     C+P  &            2   &           \makecell[{{p{0.22\textwidth}}}]{Possibly incorrect counterpart due to high source density  }                                                                                               \\ 
			3      &  NuSTARJ000333+7013.7  & 20       &    0.391   &   NL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			4      &  NuSTARJ000423+7017.2  & 20       &    0.775   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			5      &  NuSTARJ000549+2013.0  & S        &    1.974   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{Mg\,\textsc{ii} BALQSO}                                                                                                                                    \\
			6      &  NuSTARJ000613+2018.3  & 23       &    ...     &   ...          &        F      &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{Continuum detected}                                                                                                                                        \\ 
			10     &  NuSTARJ001443+8131.9  & 24       &    0.365   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			15     &  NuSTARJ001952-7057.0  & 25       &    0.813   &   BL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			17     &  NuSTARJ002046-7057.6  & 30       &    0.271   &   NL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			19     &  NuSTARJ002112+5542.5  & 7        &    0.409   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			20     &  NuSTARJ002113-7053.5  & 28       &    0       &   Galactic     &        ...    &     0   &     ...  &            2   &           \makecell[{{p{0.22\textwidth}}}]{Counterpart uncertainty; two potential candidates within XMM error circle       }                                                                          \\ 
			27     &  NuSTARJ004220-1254.0  & 7        &    0.803   &   NL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			28     &  NuSTARJ004230-1255.3  & 1        &    0.521   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			31     &  NuSTARJ005219+1725.3  & 22       &    0.102   &   NL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{[O\,\textsc{iii}] affected by chip gap  }                                                                                                                  \\
			40     &  NuSTARJ005538+4613.1  & 23       &    0       &   Galactic     &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			41     &  NuSTARJ005543+4605.6  & 23       &    0.452   &   NL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			42     &  NuSTARJ005730-2220.5  & 28       &    ...     &   ...          &        F      &     0   &     C    &            1   &          \makecell[{{p{0.22\textwidth}}}]{ Low S/N spectrum; potentially H$\alpha$ at $z$ = 0.195    }                                                                                                \\
			43     &  NuSTARJ005748-2218.8  & 27       &    1.260   &   BL           &        B      &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			45     &  NuSTARJ010710-1732.4  & 32       &    0.369   &   NL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			46     &  NuSTARJ010718-1130.9  & 13       &    1.146   &   BL?          &        B      &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{Extremely faint; potential Mg\,\textsc{ii} detected  }                                                                                                     \\
			48     &  NuSTARJ010736-1732.3  & L        &    0.0217  &   NL           &        ...    &     1   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{Emission-line galaxy \citep{dacosta1998} associated with the \textit{NuSTAR} science target \citep[IC 1623]{strauss1992,Halton1966}}                      \\
			49     &  NuSTARJ010739-1139.1  & 5        &    0.048   &   NL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{UKST/6dF spectrum also available \citep{jones2009}; reported in \textit{Swift}-BAT BASS DR2 \citep{koss2022}   }                                  \\
			56     &  NuSTARJ011429-3241.9  & 27       &    0.693   &   NL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			60     &  NuSTARJ012227+0056.2  & S        &    1.698   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			62     &  NuSTARJ012618+2559.2  & 16       &    0.410   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			63     &  NuSTARJ012633+2556.2  & S        &    0.427   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			64     &  NuSTARJ012642+2554.9  & 18       &    0.208   &   NL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			68     &  NuSTARJ012947-6036.9  & 28       &    ...     &   ...          &        F      &     0   &     C    &            2   &           \makecell[{{p{0.22\textwidth}}}]{Counterpart uncertainty due to deficient soft X-ray information; continuum detected               }                                                        \\ 
			69     &  NuSTARJ013003-4600.4  & 29       &    0.159   &   NL           &        ...    &     0   &     C    &            1   &          \makecell[{{p{0.22\textwidth}}}]{ H$\alpha$ lost to A-band telluric feature   }                                                                                                              \\
			72     &  NuSTARJ013859+2920.0  & 7        &    0       &   Galactic     &        ...    &     0   &     ...  &            2   &          \makecell[{{p{0.22\textwidth}}}]{ Counterpart uncertainty; target is bright in $W3$ }                                                                                                        \\ 
			73     &  NuSTARJ014316+1337.7  & 1        &    0.844   &   NL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			74     &  NuSTARJ014333+1342.2  & 13       &    0.343   &   Gxy          &        ...    &     0   &     P    &            1   &           \makecell[{{p{0.22\textwidth}}}]{Possibly an obscured AGN in an early-type galaxy; weak H$\alpha$ detection}                                                                                \\
			75     &  NuSTARJ014904+2143.5  & 5        &    0.614   &   NL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			78     &  NuSTARJ015548+0227.2  & 22       &    0.481   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			79     &  NuSTARJ020344+1137.3  & 5        &    0.167   &   NL           &        ...    &     0   &     C    &            2   &           \makecell[{{p{0.22\textwidth}}}]{Counterpart uncertainty due to deficient soft X-ray information; H$\alpha$ affected by A-band telluric feature }                                           \\
			82     &  NuSTARJ020601-0011.7  & S        &    1.337   &   BL           &        ...    &     0   &     C+P  &            1   &          \makecell[{{p{0.22\textwidth}}}]{ Strong [O\,\textsc{ii}] Emission-line   }                                                                                                                  \\
			83     &  NuSTARJ020614+6449.3  & 24       &    ...     &   ...          &        F      &     0   &     C+P  &            2   &           \makecell[{{p{0.22\textwidth}}}]{Possibly two sources contributing to \textit{NuSTAR} detection; continuum detected for both targets    }                                                   \\
			84     &  NuSTARJ020622-0023.5  & 23       &    2.793   &   NL           &        B      &     0   &     C+P  &            1   &          \makecell[{{p{0.22\textwidth}}}]{ Tentative Lyalpha and C\,\textsc{iii}] Emission-lines detected  }                                                                                          \\
			87     &  NuSTARJ021435-0042.7  & S        &    0.437   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                      \\ 
			88     &  NuSTARJ021449-0045.2  & 7        &    0.940   &   NL           &        ...    &     0   &     C    &            1   &          \makecell[{{p{0.22\textwidth}}}]{ Oxygen lines offset from a continuum source  }                                                                                                             \\   
			89     &  NuSTARJ021454-6425.9  & 30       &    0.068   &   Gxy/pair     &        ...    &     1   &     ...  &            2   &          \makecell[{{p{0.22\textwidth}}}]{ Galaxy companion at $z = 0.075$ which is associated with the \textit{NuSTAR} science target \citep[RBS~0295;][]{schwope2000}; H$\alpha$ affected by chip gap  } \\
			90     &  NuSTARJ021810+4236.0  & 12       &    0.967   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			91     &  NuSTARJ021902+7348.5  & 20       &    0       &   Galactic     &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{Unusual \textit{WISE} (bright in $W3$) \ optical colours for Galactic source}                                                                              \\
			92     &  NuSTARJ021934-0508.8  & S        &    1.324   &   BL           &        ...    &     0   &     C+P  &            2   &           \makecell[{{p{0.22\textwidth}}}]{Counterpart uncertainty; the nominally closer (but fainter) CXO source is a SDSS BL at $z$ = 2.305  }                                                                      \\
			93     &  NuSTARJ022023-0403.2  & 20       &    3.190   &   BL           &        ...    &     0   &     C+P  &            1   &          \makecell[{{p{0.22\textwidth}}}]{ C\,\textsc{iv} affected by telluric feature }                                                                                                              \\
			94     &  NuSTARJ022032-0403.3  & S        &    0.822   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			95     &  NuSTARJ022222+2505.9  & 20       &    0.342   &   NL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			97     &  NuSTARJ022742+3331.5  & 20       &    0.090   &   NL/pair      &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{Borderline AGN from BPT diagnostics; NL companion (star-forming from BPT) north of \textit{NuSTAR} position at the same redshift  }                        \\
			99     &  NuSTARJ022746+3334.6  & 23       &    0.387   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			101    &  NuSTARJ022943-0857.8  & 24       &    1.182   &   BL           &        B      &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			102    &  NuSTARJ022951-0856.4  & 24       &    0.300   &   NL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			104    &  NuSTARJ023013-0853.2  & 24       &    0.180   &   NL           &        ...    &     0   &     ...  &            2   &          \makecell[{{p{0.22\textwidth}}}]{ Counterpart uncertainty based on XMM position and \textit{WISE} AGN candidate; target is an emission-line galaxy  }                                        \\
			105    &  NuSTARJ023023-0857.7  & 22       &    0.449   &   NL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			106    &  NuSTARJ023030-0856.9  & 24       &    0.631   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			110    &  NuSTARJ024111+0711.1  & 28       &    2.983   &   BL           &        ...    &     0   &     C    &            1   &          \makecell[{{p{0.22\textwidth}}}]{ C\,\textsc{iii}] affected by A-band telluric feature }                                                                                                     \\
			111    &  NuSTARJ024143+0708.4  & 30       &    0.403   &   NL           &        ...    &     0   &     C+P  &            1   &          \makecell[{{p{0.22\textwidth}}}]{ [O\,\textsc{iii}] affected by chip gap      }                                                                                                              \\
			112    &  NuSTARJ024144+0512.3  & 22       &    0.070   &   NL           &        ...    &     1   &     C+P  &            1   &          \makecell[{{p{0.22\textwidth}}}]{ 2MASX~J02414414+0512203 \citep{bilicki2014}; associated with the \textit{NuSTAR} science target \citep[2MASX~J02420381+0510061;][]{gu1997}    }             \\ 
			113    &  NuSTARJ024213+0516.1  & 23       &    0.441   &   NL           &        ...    &     0   &     C+P  &            1   &          \makecell[{{p{0.22\textwidth}}}]{ Narrow Mg\,\textsc{ii} }                                                                                                                                    \\
			114    &  NuSTARJ024213-0001.5  & S        &    0.687   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			116    &  NuSTARJ024243-0006.4  & 23       &    0       &   Galactic     &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			117    &  NuSTARJ024254-0004.6  & S        &    1.850   &   BL           &        B      &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			119    &  NuSTARJ024304+0000.1  & S        &    1.995   &   BL           &        ...    &     0   &     C+P  &            1   &          \makecell[{{p{0.22\textwidth}}}]{ C\,\textsc{iv} BALQSO; C\,\textsc{iii}] affected by telluric feature     }                                                                                 \\
			125    &  NuSTARJ025932+3642.3  & 13       &    ...     &   ...          &        F      &     0   &     C    &            1   &          \makecell[{{p{0.22\textwidth}}}]{ Continuum detected}                                                                                                                                        \\ 
			126    &  NuSTARJ030008+4415.0  & 8        &    0       &   Galactic     &        ...    &     0   &     C+P  &            2   &          \makecell[{{p{0.22\textwidth}}}]{ Counterpart uncertainty; difficult to assess due to deficient soft X-ray information        }                                                              \\ 
			131    &  NuSTARJ031015-7651.5  & L        &    1.187   &   BL           &        ...    &     0   &     C    &            1   &          \makecell[{{p{0.22\textwidth}}}]{ \citet[fig.1][]{fiore2000}                    }                                                                                                            \\
			147    &  NuSTARJ032419+3413.8  & 24       &    ...     &   ...          &        F      &     0   &     ...  &            2   &          \makecell[{{p{0.22\textwidth}}}]{ \textsc{Nway} disagreement; faint red continuum source next to bright star                      }                                                          \\
			149    &  NuSTARJ032439+3415.1  & 24       &    1.412   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			156    &  NuSTARJ033331-0506.9  & 31       &    0.458   &   BL           &        ...    &     0   &     C+P  &            1   &         \makecell[{{p{0.22\textwidth}}}]{  H$\beta$ affected by chip gap  }                                                                                                                           \\
			160    &  NuSTARJ033835+0110.4  & 19       &    0.171   &   NL           &        ...    &     0   &     C    &            1   &         \makecell[{{p{0.22\textwidth}}}]{  H$\alpha$ affected by A-band telluric feature }                                                                                                            \\
			170    &  NuSTARJ035542-6252.8  & 26       &    0.408   &   NL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			175    &  NuSTARJ035902-3011.7  & 25       &    0.093   &   NL           &        ...    &     1   &     C    &            1   &          \makecell[{{p{0.22\textwidth}}}]{ Associated with the \textit{NuSTAR} science target \citep[SARS 059.33488-30.34397;][]{katgert1998}  }                                                     \\ 
			177    &  NuSTARJ035918-3009.6  & 26       &    0.549   &   NL?          &        ...    &     0   &     C    &            1   &         \makecell[{{p{0.22\textwidth}}}]{  Low S/N spectrum; H$\beta$ + [O\,\textsc{iii}] affected by A-band telluric feature  }                                                                      \\
			178    &  NuSTARJ035951-3009.9  & 28       &    0.685   &   NL           &        ...    &     0   &     ...  &            2   &          \makecell[{{p{0.22\textwidth}}}]{ Counterpart uncertainty due to deficient soft X-ray information; [O\,\textsc{iii}] affected by telluric feature  }                                         \\
			179    &  NuSTARJ040702+0346.8  & 24       &    0.088   &   NL           &        B      &     1   &     C    &            1   &          \makecell[{{p{0.22\textwidth}}}]{ Associated with the \textit{NuSTAR} science target \citep[3C~105][]{nilsson1998}            }                                                               \\ 
			183    &  NuSTARJ041426+2805.9  & 24       &    0       &   Galactic     &        ...    &     0   &     C+P  &            2   &         \makecell[{{p{0.22\textwidth}}}]{  Known T-Tauri star \citep{luhman2010}; the brighter companion is also a known T-Tauri star; counterpart uncertainty           }                            \\
			184    &  NuSTARJ041656+0058.0  & 7        &    0.438   &   NL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			194    &  NuSTARJ042914-2110.2  & 27       &    0.818   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			206    &  NuSTARJ044901+1123.2  & 2        &    0.872   &   NL           &        ...    &     0   &     C+P  &            1   &          \makecell[{{p{0.22\textwidth}}}]{ Type-2 quasar   }                                                                                                                                          \\ 
			212    &  NuSTARJ045348+0408.6  & 2        &    1.357   &   NL           &        ...    &     0   &     C    &            1   &         \makecell[{{p{0.22\textwidth}}}]{  Likely Type-2 quasar       }                                                                                                                               \\ 
			213    &  NuSTARJ050449-1016.6  & 19       &    0.342   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			214    &  NuSTARJ050501-1010.4  & 19       &    0       &   Galactic     &        B      &     0   &     ...  &            2   &          \makecell[{{p{0.22\textwidth}}}]{ Counterpart uncertainty due to deficient soft X-ray information }                                                                                          \\ 
			218    &  NuSTARJ050559-2349.9  & 2        &    0.137   &   NL           &        ...    &     1   &     ...  &            2   &          \makecell[{{p{0.22\textwidth}}}]{ Counterpart uncertainty; NL at $z=0.036$ is associated with the \textit{NuSTAR} science target \citep[LEDA178130;][]{jones2004,jones2009,lansbury2017_cat}   }            \\ 
			222    &  NuSTARJ050919+0544.1  & 20       &    1.492   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			227    &  NuSTARJ050941+0541.7  & 20       &    0.796   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			232    &  NuSTARJ051926-4546.0  & 26       &    0       &   Galactic     &        B      &     0   &     C    &            1   &         \makecell[{{p{0.22\textwidth}}}]{  Continuum detected         }                                                                                                                               \\ 
			233    &  NuSTARJ051926-3242.8  & 25       &    0.915   &   BL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			234    &  NuSTARJ051935-3235.9  & 26       &    0       &   Galactic     &        ...    &     0   &     ...    &            2   &          \makecell[{{p{0.22\textwidth}}}]{ Counterpart uncertainty                   }                                                                                               \\ 
			235    &  NuSTARJ051937-3233.3  & 25       &    0.640   &   BL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			236    &  NuSTARJ051945-3235.2  & 25       &    1.174   &   BL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			237    &  NuSTARJ052056-2524.1  & 25       &    0.111   &   NL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			241    &  NuSTARJ052116-2514.1  & 30       &    ...     &   ...          &        F      &     0   &     C+P  &            1   &          \makecell[{{p{0.22\textwidth}}}]{ Continuum detected with red configuration       }                                                                                                          \\ 
			243    &  NuSTARJ052438-2341.7  & 27       &    0.322   &   Gxy          &        ...    &     0   &     ...  &            2   &         \makecell[{{p{0.22\textwidth}}}]{  Counterpart uncertainty due to deficient soft X-ray information; require deeper optical/IR imaging    }                                                    \\ 
			245    &  NuSTARJ052613-2118.7  & 31       &    0.214   &   NL           &        ...    &     0   &     C+P  &            1   &        \makecell[{{p{0.22\textwidth}}}]{   H$\beta$ and H$\alpha$ affected by chip gaps }                                                                                                             \\
			249    &  NuSTARJ053120+2132.9  & 24       &    0.379   &   NL?          &        ...    &     0   &     ...  &            2   &         \makecell[{{p{0.22\textwidth}}}]{  Faint, red Type-2 AGN (no blue extraction); Counterpart uncertainty due to deficient soft X-ray information                }                               \\ 
			261    &  NuSTARJ053823+2225.7  & 24       &    0.153   &   NL?          &        ...    &     0   &     C    &            1   &         \makecell[{{p{0.22\textwidth}}}]{  Targeted $W3$-detected \textit{WISE} source; deficient soft X-ray information; H$\alpha$ affected by A-band telluric feature      }                        \\
			264    &  NuSTARJ054231+6054.4  & 20       &    0.257   &   NL/Dual      &        ...    &     0   &     C+P  &            1   &         \makecell[{{p{0.22\textwidth}}}]{  Dual AGN; pair of merging, obscured AGN   }                                                                                                                \\ 
			267    &  NuSTARJ054349-5536.7  & 29       &    0.272   &   BL           &        ...    &     1   &     C    &            1   &          \makecell[{{p{0.22\textwidth}}}]{ Associated with the \textit{NuSTAR} science target \citep[2FGL J0543.9-5532;][]{chang2019}     }                                                          \\ 
			281    &  NuSTARJ061820+2234.2  & 24       &    0.776   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			295    &  NuSTARJ063325+0549.3  & 20       &    0.347   &   NL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			304    &  NuSTARJ064331+5530.4  & 24       &    0.167   &   NL?          &        ...    &     0   &     P    &            1   &         \makecell[{{p{0.22\textwidth}}}]{  H$\alpha$ affected by A-band telluric feature   }                                                                                                          \\
			335    &  NuSTARJ073530-6936.7  & 31       &    1.055   &   BL?          &        B      &     0   &     C    &            1   &         \makecell[{{p{0.22\textwidth}}}]{  Low S/N spectrum; C II] + Mg\,\textsc{ii} affected by chip gaps                }                                                                           \\
			337    &  NuSTARJ073651-6935.9  & 30       &    0       &   Galactic     &        ...    &     0   &     ...  &            2   &        \makecell[{{p{0.22\textwidth}}}]{   Counterpart uncertainty due to deficient soft X-ray information                    }                                                                       \\ 
			343    &  NuSTARJ074113-5442.6  & 26       &    0       &   Galactic     &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			345    &  NuSTARJ074317+6509.5  & 24       &    0.760   &   BL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			360    &  NuSTARJ081003-7527.2  & 30       &    ...     &   BL~Lac?      &        F      &     0   &     C    &            1   &          \makecell[{{p{0.22\textwidth}}}]{ Continuum detected; bright X-ray source with featureless power-law spectrum                                                      }                         \\ 
			363    &  NuSTARJ081323+2541.1  & 9        &    0.899   &   BL           &        ...    &     0   &     C+P  &            1   &         \makecell[{{p{0.22\textwidth}}}]{  Also observed in SDSS-DR16 but with lower S/N; WISEA J081322.80+254119.0    }                                                                              \\ 
			382    &  NuSTARJ084149+0101.0  & 20       &    0.560   &   NL           &        ...    &     0   &     C+P  &            1   &        \makecell[{{p{0.22\textwidth}}}]{   H$\beta$ affected by A-band telluric line   }                                                                                                              \\
			384    &  NuSTARJ084337+3555.1  & 3        &    0.699   &   NL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			385    &  NuSTARJ084407+3552.8  & S        &    0.467   &   BL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			387    &  NuSTARJ084725-2337.5  & 26       &    0.216   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			390    &  NuSTARJ085429+6424.3  & 9        &    0.806   &   Gxy          &        ...    &     0   &     P    &            2   &          \makecell[{{p{0.22\textwidth}}}]{ Counterpart uncertainty due to deficient soft X-ray information; likely spurious \textit{NuSTAR} detection   }                                             \\
			395    &  NuSTARJ090529+6930.1  & 20       &    0.418   &   NL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			396    &  NuSTARJ090602+6933.1  & 20       &    0.777   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			404    &  NuSTARJ091519+2931.9  & S        &    1.099   &   BL           &        ...    &     0   &     ...  &            2   &         \makecell[{{p{0.22\textwidth}}}]{  Counterpart uncertainty; the fainter \textit{WISE-XMM} source is a SDSS BL at $z$ = 1.099 citet{richards2009}       }                                      \\
			405    &  NuSTARJ091534+4054.6  & S        &    1.298   &   BL/pair      &        ...    &     0   &     C+P  &            1   &          \makecell[{{p{0.22\textwidth}}}]{ BL AGN pair; SDSS quasar companion at same redshift matches to \textsc{Nway}    }                                                                          \\
			408    &  NuSTARJ091912+5527.8  & S        &    0.049   &   NL           &        ...    &     0   &     C+P  &            1   &       \makecell[{{p{0.22\textwidth}}}]{    Possibly Sy2 \citep{veroncetty2006,ahn2012}   }                                                                                                            \\
			418    &  NuSTARJ094133+3441.5  & S        &    1.779   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			422    &  NuSTARJ094847+0023.6  & 9        &    0.262   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			423    &  NuSTARJ094907+0026.2  & S        &    2.461   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			424    &  NuSTARJ094910+0022.9  & 14       &    0.093   &   NL           &        ...    &     0   &     C+P  &            1   &          \makecell[{{p{0.22\textwidth}}}]{ Nearby extended source is an emission-line galaxy at $z$ = 0.11; possibly both sources contributing to \textit{NuSTAR} detection }                          \\
			441    &  NuSTARJ095709+2511.6  & S        &    0.902   &   BL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			457    &  NuSTARJ100620-3350.1  & 27       &    0       &   Galactic     &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			458    &  NuSTARJ100642-3355.1  & 27       &    0.069   &   NL           &        ...    &     0   &     C    &            2   &         \makecell[{{p{0.22\textwidth}}}]{  Counterpart uncertainty; \textit{WISE} AGN candidate on edge of CXO error circle         }                                                                 \\
			459    &  NuSTARJ100648+6535.4  & 3        &    0.983   &   BL           &        ...    &     0   &     C+P  &            1   &         \makecell[{{p{0.22\textwidth}}}]{  Mg\,\textsc{ii} affected by chip gap  }                                                                                                                    \\
			460    &  NuSTARJ100700+6530.1  & 3        &    0.117   &   NL           &        ...    &     0   &     ...  &            2   &          \makecell[{{p{0.22\textwidth}}}]{ Emission-line galaxy; counterpart uncertainty   }                                                                                                          \\ 
			474    &  NuSTARJ102313+1956.7  & S        &    1.087   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			489    &  NuSTARJ103135-4206.0  & L        &    0.0615  &   NL           &        ...    &     0   &     C    &            1   &          \makecell[{{p{0.22\textwidth}}}]{ \citet{paturel2005}}                                                                                                                                       \\
			492    &  NuSTARJ103456+3939.6  & S        &    0.151   &   NL           &        ...    &     0   &     C+P  &            1   &         \makecell[{{p{0.22\textwidth}}}]{  \citet{ahn2012}           }                                                                                                                                \\
			493    &  NuSTARJ103514+3939.0  & S        &    0.107   &   NL           &        ...    &     0   &     C+P  &            1   &          \makecell[{{p{0.22\textwidth}}}]{ \citet{abazajian2009}}                                                                                                                                     \\
			501    &  NuSTARJ104950+2301.6  & S        &    0.143   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			503    &  NuSTARJ110021+6458.4  & S        &    0.882   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			505    &  NuSTARJ110333-2333.8  & 26       &    1.372   &   BL           &        B      &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			506    &  NuSTARJ110349-2326.2  & 26       &    0.173   &   NL           &        ...    &     0   &     C    &            1   &         \makecell[{{p{0.22\textwidth}}}]{  H$\alpha$ affected by A-band telluric feature  }                                                                                                           \\
			507    &  NuSTARJ110354-2324.8  & 28       &    ...     &   ...          &        F      &     0   &     C+P  &            1   &          \makecell[{{p{0.22\textwidth}}}]{ Continuum detected }                                                                                                                                       \\ 
			510    &  NuSTARJ110415-2328.6  & 26       &    0       &   Galactic     &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			513    &  NuSTARJ110526+7238.1  & L        &    1.399   &   BL           &        ...    &     0   &     C+P  &            1   &          \makecell[{{p{0.22\textwidth}}}]{ \citet{chu1998}  }                                                                                                                                         \\
			528    &  NuSTARJ111518+7935.7  & 9        &    0.693   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			529    &  NuSTARJ111822-6127.0  & 25       &    0       &   Galactic     &        ...    &     0   &     ...  &            2   &         \makecell[{{p{0.22\textwidth}}}]{  Counterpart uncertainty; two potential soft X-ray counterparts associated with non-AGN \textit{WISE} sources           }                                   \\
			537    &  NuSTARJ112026+1340.4  & S        &    0.984   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			540    &  NuSTARJ112745-2911.0  & 29       &    0.190   &   BL           &        ...    &     0   &     C+P  &            1   &         \makecell[{{p{0.22\textwidth}}}]{  H$\beta$ + [O\,\textsc{iii}] affected by chip gap }                                                                                                        \\
			547    &  NuSTARJ113253+5303.6  & S        &    0.509   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			563    &  NuSTARJ114934-0413.6  & 30       &    0.341   &   NL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			564    &  NuSTARJ114948+5323.1  & 3        &    0.499   &   NL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			566    &  NuSTARJ114957+5320.1  & 3        &    0.233   &   NL           &        ...    &     0   &     ...  &            2   &        \makecell[{{p{0.22\textwidth}}}]{   Counterpart uncertainty due to deficient soft X-ray information            }                                                                               \\ 
			568    &  NuSTARJ115658+5508.2  & S        &    0.080   &   NL           &        ...    &     0   &     C+P  &            1   &         \makecell[{{p{0.22\textwidth}}}]{  \citet{albareti2017}     }                                                                                                                                 \\
			570    &  NuSTARJ115809+5532.4  & S        &    1.607   &   BL           &        ...    &     0   &     C+P  &            1   &         \makecell[{{p{0.22\textwidth}}}]{  C\,\textsc{iv} BALQSO     }                                                                                                                                \\
			586    &  NuSTARJ120530+1649.9  & 3        &    0.216   &   BL/pair      &        ...    &     1   &     C+P  &            1   &       \makecell[{{p{0.22\textwidth}}}]{    AGN pair; WISEA~J120530.63+164941.4 \citep{ahn2012,toba2014}; NL companion is on the edge of BPT composite region; associated with the \textit{NuSTAR} science target \citep[2MASX~J12054771+1651085;][]{darling2006}} \\ 
			587    &  NuSTARJ120539+1657.0  & 3        &    0.548   &   NL           &        ...    &     0   &     C    &            1   &        \makecell[{{p{0.22\textwidth}}}]{   H$\beta$ + [O\,\textsc{iii}] affected by A-band telluric feature            }                                                                              \\
			588    &  NuSTARJ120551+1657.9  & 3        &    0.416   &   NL           &        ...    &     0   &     C    &            1   &         \makecell[{{p{0.22\textwidth}}}]{  Emission-line galaxy     }                                                                                                                                 \\ 
			593    &  NuSTARJ121249+0659.7  & S        &    0.210   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			612    &  NuSTARJ121932+4717.8  & 3        &    1.233   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			613    &  NuSTARJ122119+3015.8  & S        &    0.646   &   BL           &        ...    &     0   &     C    &            2   &          \makecell[{{p{0.22\textwidth}}}]{ Counterpart uncertainty; the closer CXO source to the \textit{NuSTAR} detection is a SDSS BL at $z$ = 0.531}                                               \\
			615    &  NuSTARJ122222+0416.4  & S        &    1.190   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			624    &  NuSTARJ123755+1147.0  & 10       &    ...     &   ...          &        F      &     0   &     C+P  &            1   &          \makecell[{{p{0.22\textwidth}}}]{ Continuum detected }                                                                                                                                       \\ 
			625    &  NuSTARJ123849-1614.4  & 30       &    ...     &   ...          &        F      &     0   &     P    &            2   &          \makecell[{{p{0.22\textwidth}}}]{ Possibly incorrect counterpart based on \textit{WISE} colours \ deficient soft X-ray information; continuum detected   }                                   \\
			633    &  NuSTARJ125442-2657.1  & L        &    0.0586  &   Gxy          &        ...    &     1   &     C+P  &            1   &         \makecell[{{p{0.22\textwidth}}}]{  \citet{paturel2005}; associated with the \textit{NuSTAR} science target \citep[2MASX~J12545637-2657021][]{parisi2014}   }                                  \\
			634    &  NuSTARJ125524+5656.2  & S        &    1.189   &   BL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			641    &  NuSTARJ125631+5649.5  & S        &    1.188   &   BL           &        ...    &     0   &     C+P  &            1   &       \makecell[{{p{0.22\textwidth}}}]{    \citet{albareti2017}           }                                                                                                                           \\
			651    &  NuSTARJ130432-1024.5  & 9        &    1.059   &   BL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			653    &  NuSTARJ130519-4934.2  & 31       &    0       &   Galactic     &        ...    &     0   &     C    &            1   &          \makecell[{{p{0.22\textwidth}}}]{ Flux calibration failure                  }                                                                                                                \\ 
			654    &  NuSTARJ130617-4021.5  & 26       &    1.052   &   BL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			672    &  NuSTARJ132139+0023.9  & S        &    1.621   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			673    &  NuSTARJ132231-1647.4  & 25       &    0.349   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			674    &  NuSTARJ132240-1642.7  & 3        &    2.386   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			675    &  NuSTARJ132250-1645.1  & 3        &    0.656   &   BL           &        ...    &     0   &     C+P  &            1   &        \makecell[{{p{0.22\textwidth}}}]{   Possibly spurious feature at 4800A due to cosmic ray                    }                                                                                  \\ 
			676    &  NuSTARJ132253-1636.7  & 25       &    1.631   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			678    &  NuSTARJ132455-3822.4  & 28       &    0       &   Galactic     &        ...    &     0   &     ...  &            1   &        \makecell[{{p{0.22\textwidth}}}]{   Bright in \textit{WISE} $W3$-band  }                                                                                                                       \\
			680    &  NuSTARJ132525-3821.0  & 28       &    0       &   Galactic     &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			681    &  NuSTARJ132533-3828.7  & 28       &    0       &   Galactic     &        ...    &     0   &     ...  &            2   &         \makecell[{{p{0.22\textwidth}}}]{  Counterpart uncertainty; \textit{WISE-XMM} candidate identified with \textsc{Nway} matches to a faint optical source       }                               \\
			682    &  NuSTARJ132535-3830.7  & 28       &    0       &   Galactic     &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			683    &  NuSTARJ132535-3825.6  & L        &    0.445   &   GClstr       &        ...    &     0   &     C    &            2   &       \makecell[{{p{0.22\textwidth}}}]{    Counterpart uncertainty; Cluster of Galaxies; \citet{burke2003}             }                                                                              \\
			689    &  NuSTARJ132939+4719.2  & S        &    1.028   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			690    &  NuSTARJ133213-0511.7  & 10       &    0.481   &   BL           &        ...    &     0   &     ...  &            2   &         \makecell[{{p{0.22\textwidth}}}]{  Counterpart uncertainty; \textit{XRT}-\textit{WISE} AGN candidate identified with \textsc{Nway}; [O\,\textsc{iii}]/H$\beta$ agrees with Type-2 AGN relation, but broad Mg\,\textsc{ii} evident} \\
			692    &  NuSTARJ133343-3400.1  & 27       &    2.715   &   BL           &        ...    &     0   &     C    &            1   &          \makecell[{{p{0.22\textwidth}}}]{ BALQSO; C\,\textsc{iv} absorption          }                                                                                                               \\
			694    &  NuSTARJ133401-3403.6  & 27       &    0.145   &   NL           &        ...    &     0   &     C    &            1   &       \makecell[{{p{0.22\textwidth}}}]{    H$\alpha$ affected by A-band telluric feature   }                                                                                                          \\
			699    &  NuSTARJ133843+4818.1  & S        &    1.732   &   BL           &        ...    &     0   &     P    &            1   &        \makecell[{{p{0.22\textwidth}}}]{   \citet{albareti2017}     }                                                                                                                                 \\
			700    &  NuSTARJ134547+7317.0  & 9        &    0.579   &   NL           &        ...    &     0   &     C    &            2   &         \makecell[{{p{0.22\textwidth}}}]{  Counterpart uncertainty; H$\beta$ affected by A-band telluric feature               }                                                                      \\
			710    &  NuSTARJ135345-0209.2  & 10       &    0.627   &   NL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			711    &  NuSTARJ135351-0204.2  & 28       &    ...     &   ...          &        F      &     0   &     C    &            1   &         \makecell[{{p{0.22\textwidth}}}]{  Continuum detected; counterpart uncertainty due to deficient soft X-ray information   }                                                                    \\ 
			713    &  NuSTARJ140459+2552.2  & 10       &    1.363   &   BL           &        ...    &     0   &     C+P  &            1   &         \makecell[{{p{0.22\textwidth}}}]{  NALQSO; C\,\textsc{iv} and Mg\,\textsc{ii} doublet absorption lines             }                                                                          \\
			717    &  NuSTARJ140536+2551.7  & S        &    0.943   &   BL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			729    &  NuSTARJ141842+2100.1  & S        &    1.122   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			730    &  NuSTARJ141857+2105.1  & 4        &    0.895   &   NL           &        ...    &     0   &     C+P  &            1   &          \makecell[{{p{0.22\textwidth}}}]{ Emission-line galaxy }                                                                                                                                     \\ 
			731    &  NuSTARJ141914+2104.2  & S        &    0.109   &   NL           &        ...    &     0   &     C+P  &            1   &         \makecell[{{p{0.22\textwidth}}}]{  Galaxy spectrum with narrow H$\alpha$ Emission-line; \citet{albareti2017}       }                                                                          \\
			736    &  NuSTARJ142510+3320.4  & S        &    0.258   &   BL           &        ...    &     0   &     C+P  &            1   &        \makecell[{{p{0.22\textwidth}}}]{   \citet{ahn2012}           }                                                                                                                                \\
			738    &  NuSTARJ142904+0120.4  & S        &    0.101   &   NL           &        ...    &     0   &     C+P  &            1   &        \makecell[{{p{0.22\textwidth}}}]{   Star-forming galaxy \citep{driver2011} }                                                                                                                   \\
			745    &  NuSTARJ143442-0144.6  & 3        &    0.285   &   NL           &        ...    &     0   &     ...  &            2   &        \makecell[{{p{0.22\textwidth}}}]{   Counterpart uncertainty due to deficient soft X-ray information \ \textit{WISE} AGN candidates  }                                                          \\
			746    &  NuSTARJ143517-0146.5  & 4        &    0.690   &   NL           &        ...    &     0   &     C+P  &            1   &       \makecell[{{p{0.22\textwidth}}}]{    Early-type galaxy with strong oxygen lines     }                                                                                                           \\ 
			750    &  NuSTARJ143707+3639.5  & S        &    0.861   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			759    &  NuSTARJ144932-4012.3  & L        &    0.057   &   NL           &        ...    &     0   &     C    &            1   &        \makecell[{{p{0.22\textwidth}}}]{   \citet{jones2009}              }                                                                                                                           \\
			762    &  NuSTARJ145034+0508.3  & S        &    1.635   &   BL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			769    &  NuSTARJ145452+0331.2  & 21       &    2.606   &   BL           &        ...    &     0   &     C+P  &            1   &         \makecell[{{p{0.22\textwidth}}}]{  C\,\textsc{iv} affected by chip gap; potentially C\,\textsc{iv} BALQSO from SALT spectrum   }                                                              \\
			772    &  NuSTARJ145513+0322.7  & S        &    0.423   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			774    &  NuSTARJ145528+0324.4  & 21       &    ...     &   ...          &        F      &     0   &     C+P  &            1   &        \makecell[{{p{0.22\textwidth}}}]{   Continuum detected            }                                                                                                                            \\ 
			775    &  NuSTARJ145812-3133.4  & 31       &    ...     &   ...          &        F      &     0   &     ...  &            1   &         \makecell[{{p{0.22\textwidth}}}]{  Continuum detected       }                                                                                                                                 \\ 
			785    &  NuSTARJ150225-4208.3  & L        &    0.054   &   Gxy          &        ...    &     0   &     C    &            1   &      \makecell[{{p{0.22\textwidth}}}]{     \citet{jones2009}      }                                                                                                                                   \\
			787    &  NuSTARJ150334-4152.5  & L        &    0.335   &   BL           &        ...    &     0   &     C    &            1   &       \makecell[{{p{0.22\textwidth}}}]{    \citet{winkler1997}        }                                                                                                                               \\
			788    &  NuSTARJ150516+0324.0  & 11       &    0.533   &   BL           &        ...    &     0   &     C+P  &            1   &      \makecell[{{p{0.22\textwidth}}}]{     [O\,\textsc{iii}] affected by A-band telluric feature                }                                                                                     \\
			789    &  NuSTARJ150529+0322.6  & S        &    2.358   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			792    &  NuSTARJ150915+5702.2  & 15       &    0       &   Galactic     &        ...    &     0   &     C+P  &            2   &      \makecell[{{p{0.22\textwidth}}}]{     Counterpart uncertainty; require deeper optical/IR imaging                   }                                                                             \\ 
			794    &  NuSTARJ150937+5703.6  & S        &    0.308   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			796    &  NuSTARJ151008+5705.8  & S        &    0.548   &   NL           &        ...    &     0   &     C+P  &            1   &       \makecell[{{p{0.22\textwidth}}}]{    The nominally closer $W3$-detected X-ray source is a galaxy at $z$ = 0.272; \citet{eckart2006}   }                                                         \\
			798    &  NuSTARJ151148-1050.3  & 3        &    0.947   &   NL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			803    &  NuSTARJ151519+5615.6  & 9        &    0.490   &   NL           &        ...    &     0   &     C+P  &            2   &      \makecell[{{p{0.22\textwidth}}}]{     Counterpart uncertainty; \textit{XMM} source is undetected with Keck; spectrum is a $z$ = 0.490 emission-line galaxy at 3.4 arcsec offset    }             \\
			807    &  NuSTARJ151626+5620.7  & S        &    1.349   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			813    &  NuSTARJ152548+4139.3  & S        &    0.679   &   BL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			815    &  NuSTARJ152722+3600.2  & S        &    0.269   &   NL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			819    &  NuSTARJ153601+5435.1  & 3        &    1.150   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			820    &  NuSTARJ153602-5749.0  & 28       &    0       &   Galactic     &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			821    &  NuSTARJ153632-5751.2  & 25       &    0       &   Galactic     &        ...    &     0   &     ...  &            2   &        \makecell[{{p{0.22\textwidth}}}]{   Counterpart uncertainty due to deficient soft X-ray information and high source density at low Galactic latitude                       }                   \\ 
			824    &  NuSTARJ153640+5435.1  & S        &    0.447   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			825    &  NuSTARJ153700+5434.2  & 4        &    1.315   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			829    &  NuSTARJ154407+2827.1  & S        &    0.303   &   BL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			830    &  NuSTARJ154430+2828.1  & S        &    0.231   &   BL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			849    &  NuSTARJ160817+1221.4  & 10       &    0.181   &   NL           &        ...    &     0   &     P    &            2   &      \makecell[{{p{0.22\textwidth}}}]{     Counterpart uncertainty due to deficient soft X-ray information; $W3$-detected target seems correct     }                                                  \\ 
			850    &  NuSTARJ160832+1222.4  & 10       &    0.944   &   NL           &        ...    &     0   &     C+P  &            1   &       \makecell[{{p{0.22\textwidth}}}]{    Mg\,\textsc{ii} affected by chip gap; WISEA J160833.89+122216.7            }                                                                               \\
			852    &  NuSTARJ161404+4702.8  & S        &    0.551   &   BL           &        ...    &     0   &     C+P  &            1   &        \makecell[{{p{0.22\textwidth}}}]{   \citet{albareti2017}     }                                                                                                                                 \\
			853    &  NuSTARJ161417+4701.8  & 23       &    0.151   &   NL           &        ...    &     0   &     C+P  &            1   &       \makecell[{{p{0.22\textwidth}}}]{    H$\alpha$ affected by A-band telluric feature  }                                                                                                           \\
			854    &  NuSTARJ161424+4709.3  & S        &    1.502   &   BL           &        ...    &     0   &     C+P  &            1   &        \makecell[{{p{0.22\textwidth}}}]{   C\,\textsc{iv} BALQSO    }                                                                                                                                 \\
			855    &  NuSTARJ161445+4659.3  & 23       &    0.153   &   NL           &        ...    &     0   &     C+P  &            1   &       \makecell[{{p{0.22\textwidth}}}]{    H$\alpha$ affected by A-band telluric feature }                                                                                                            \\
			857    &  NuSTARJ161548+2210.9  & S        &    1.698   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			860    &  NuSTARJ161723+3225.2  & 4        &    1.028   &   NL           &        ...    &     0   &     ...  &            2   &        \makecell[{{p{0.22\textwidth}}}]{   Counterpart uncertainty; \textsc{Nway} disagreement; a post-starburst galaxy  }                                                                            \\
			867    &  NuSTARJ162035+8530.3  & 10       &    0.258   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			881    &  NuSTARJ163108+2350.1  & 11       &    0.038   &   NL           &        ...    &     0   &     ...  &            2   &        \makecell[{{p{0.22\textwidth}}}]{   Counterpart uncertainty; associated with a known local starburst; difficult to assess due to deficient soft X-ray information        }                     \\ 
			882    &  NuSTARJ163114+2358.1  & S        &    0.038   &   Gxy          &        ...    &     0   &     C    &            1   &         \makecell[{{p{0.22\textwidth}}}]{  \citet{albareti2017}     }                                                                                                                                 \\
			883    &  NuSTARJ163126+2357.0  & 10       &    0.751   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			886    &  NuSTARJ164323+3948.4  & S        &    0.0306  &   NL           &        ...    &     0   &     C+P  &            1   &     \makecell[{{p{0.22\textwidth}}}]{      Galaxy spectrum with narrow H$\alpha$ Emission-line }                                                                                                      \\
			890    &  NuSTARJ164503+2624.9  & S        &    0.127   &   NL           &        ...    &     0   &     P    &            1   &        \makecell[{{p{0.22\textwidth}}}]{   Broad + narrow H$\alpha$ Emission-line; galaxy shining through       }                                                                                     \\
			892    &  NuSTARJ164511+2620.4  & S        &    1.168   &   BL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			894    &  NuSTARJ164718+2103.5  & 4        &    0.882   &   BL           &        ...    &     0   &     C+P  &            1   &     \makecell[{{p{0.22\textwidth}}}]{      NALQSO; Mg\,\textsc{ii} $\lambda$,$\lambda$ 2796,2803 absorption doublets      }                                                                           \\
			895    &  NuSTARJ164724+2105.5  & 4        &    0.788   &   NL           &        ...    &     0   &     C    &            1   &          \\                                                                                                                                                            
			897    &  NuSTARJ165059+0440.5  & 10       &    0.299   &   BL           &        ...    &     0   &     ...  &            2   &        \makecell[{{p{0.22\textwidth}}}]{   Counterpart uncertainty; two AGN-like \textit{WISE} candidates within XRT error circle       }                                                             \\
			913    &  NuSTARJ165315-0158.3  & 9        &    0.189   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			915    &  NuSTARJ165349-0154.8  & 11       &    0.627   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			916    &  NuSTARJ165414+3949.9  & S        &    1.636   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			917    &  NuSTARJ165417+3946.8  & S        &    0.354   &   NL?          &        ...    &     0   &     C    &            1   &          \makecell[{{p{0.22\textwidth}}}]{ \citet{adelmanmccarthy2008}   }                                                                                                                            \\
			924    &  NuSTARJ165825+5855.8  & 23       &    0.105   &   NL           &        ...    &     0   &     ...  &            2   &        \makecell[{{p{0.22\textwidth}}}]{   Counterpart uncertainty; CXO source (\textsc{Nway}) is the more probable counterpart     }                                                                 \\
			929    &  NuSTARJ170632-6138.4  & 26       &    0       &   Galactic     &        ...    &     0   &     ...  &            2   &     \makecell[{{p{0.22\textwidth}}}]{      Counterpart uncertainty based on \textit{WISE} colours and multiple candidates within XRT error circle }                                                   \\
			947    &  NuSTARJ172405+5058.4  & 23       &    0.298   &   NL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			968    &  NuSTARJ175307-0123.7  & 28       &    0       &   Galactic     &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			974    &  NuSTARJ180958-4552.6  & L        &    0.070   &   BL           &        ...    &     0   &     C    &            1   &       \makecell[{{p{0.22\textwidth}}}]{    Flat-Spectrum Radio Source; blazar \citep[]{healey2007,jones2009}; reported in \textit{Swift}-BAT BASS DR2 \citep{koss2022}   }               \\
			978    &  NuSTARJ181313-1240.0  & 17       &    ...     &   ...          &        F      &     0   &     C+P  &            1   &       \makecell[{{p{0.22\textwidth}}}]{    Continuum detected; heavily reddened source  }                                                                                                             \\ 
			997    &  NuSTARJ182622-1446.6  & 15       &    0       &   Galactic     &        ...    &     0   &     C+P  &            2   &        \makecell[{{p{0.22\textwidth}}}]{   Counterpart uncertainty; all three bright objects are Galactic sources         }                                                                           \\ 
			1001   &  NuSTARJ183042+0931.1  & 6        &    0       &   Galactic     &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1002   &  NuSTARJ183052+0925.3  & 6        &    0       &   Galactic     &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1005   &  NuSTARJ183250-0913.9  & 13       &    0       &   Galactic     &        ...    &     0   &     ...  &            2   &      \makecell[{{p{0.22\textwidth}}}]{     Counterpart uncertainty due to high source density at low Galactic latitude \ problematic \textit{WISE} imaging              }                             \\
			1009   &  NuSTARJ183428+3239.4  & 4        &    0.292   &   Gxy          &        ...    &     0   &     C+P  &            1   &      \makecell[{{p{0.22\textwidth}}}]{     Possibly two sources contributing to \textit{NuSTAR} detection; early-type galaxy with hints of [N\textsc{ii}] emission   }                                \\
			1018   &  NuSTARJ183511+4357.9  & 23       &    0       &   Galactic     &        ...    &     0   &     C    &            1   &     \makecell[{{p{0.22\textwidth}}}]{      Unusual \textit{WISE} (bright in $W3$) \ optical colours for Galactic source       }                                                                       \\
			1043   &  NuSTARJ184449+7212.1  & 23       &    1.298   &   BL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1045   &  NuSTARJ184552+8428.2  & 23       &    0.233   &   NL/pair      &        ...    &     1   &     ...  &            1   &       \makecell[{{p{0.22\textwidth}}}]{    NL AGN with an early-type galaxy companion at the same redshift (\textsc{Nway} position); associated with the \textit{NuSTAR} science target (1RXS~J184642.2+842506; \citealp{bauer2000}; \citealp{koss2022}) } \\
			1047   &  NuSTARJ184628+7214.2  & 23       &    0.750   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1048   &  NuSTARJ185528+0123.7  & 21       &    ...     &   ...          &        F      &     0   &     P    &            1   &       \makecell[{{p{0.22\textwidth}}}]{    Red continuum       }                                                                                                                                      \\ 
			1049   &  NuSTARJ185544+0124.7  & 32       &    0       &   Galactic     &        ...    &     0   &     ...  &            2   &     \makecell[{{p{0.22\textwidth}}}]{      Counterpart uncertainty and \textsc{Nway} disagreement; require deeper optical/IR data                                                     }               \\
			1055   &  NuSTARJ190642+0917.5  & 15       &    0       &   Galactic     &        ...    &     0   &     ...  &            2   &       \makecell[{{p{0.22\textwidth}}}]{    Counterpart uncertainty due to high source density at low Galactic latitude         }                                                                      \\ 
			1057   &  NuSTARJ190813-3925.7  & 31       &    0.075   &   Gxy          &        ...    &     1   &     C    &            1   &        \makecell[{{p{0.22\textwidth}}}]{   H$\alpha$ lost to chip gap; associated with the \textit{NuSTAR} science target \citep[2MASX J19075035-3923315][]{jones2009,malizia2012}    }             \\
			1061   &  NuSTARJ192215-5844.9  & 30       &    0.231   &   BL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1069   &  NuSTARJ192607+4134.1  & 23       &    0.777   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1092   &  NuSTARJ194226-1016.0  & 5        &    0.449   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1093   &  NuSTARJ194234-1011.9  & 13       &    0.849   &   NL?          &        B      &     0   &     C+P  &            1   &       \makecell[{{p{0.22\textwidth}}}]{    e
   Emission-line galaxy; possible obscured AGN; tentative C\,\textsc{iii}], [Ne V] and [O\,\textsc{iii}] detections at $z$ = 0.849   }                        \\
			1098   &  NuSTARJ195204+0234.6  & 23       &    1.168   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1100   &  NuSTARJ195221+2930.2  & 7        &    ...     &   ...          &        F      &     0   &     P    &            2   &        \makecell[{{p{0.22\textwidth}}}]{   Counterpart uncertainty due to deficient soft X-ray information; red continuum        }                                                                    \\ 
			1108   &  NuSTARJ200727-4431.6  & 26       &    ...     &   ...          &        F      &     0   &     C    &            1   &        \makecell[{{p{0.22\textwidth}}}]{   Continuum detected          }                                                                                                                              \\ 
			1109   &  NuSTARJ200735-4436.6  & 31       &    0.405   &   NL           &        ...    &     0   &     C    &            2   &       \makecell[{{p{0.22\textwidth}}}]{    Counterpart uncertainty due to deficient soft X-ray information; [O\,\textsc{iii}] affected by chip gap }                                                  \\
			1110   &  NuSTARJ200755-4439.7  & 25       &    0.456   &   BL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1111   &  NuSTARJ200821-4437.9  & 25       &    0.524   &   NL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1113   &  NuSTARJ201501+3710.8  & 4        &    0       &   Galactic     &        ...    &     0   &     ...  &            2   &       \makecell[{{p{0.22\textwidth}}}]{    Counterpart uncertainty due to high source density; possibly incorrect based on XRT-\textit{WISE} \textsc{Nway} candidate         }                        \\
			1115   &  NuSTARJ201536+3704.9  & 4        &    0       &   Galactic     &        ...    &     0   &     ...  &            2   &       \makecell[{{p{0.22\textwidth}}}]{    Counterpart uncertainty given the high source density at low Galactic latitude   }                                                                         \\ 
			1116   &  NuSTARJ201545+3714.3  & 4        &    0       &   Galactic     &        ...    &     0   &     ...  &            1   &      \makecell[{{p{0.22\textwidth}}}]{     Ultra-red source; heavily embedded    }                                                                                                                    \\ 
			1118   &  NuSTARJ201645+5810.7  & 24       &    0       &   Galactic     &        ...    &     0   &     P    &            2   &       \makecell[{{p{0.22\textwidth}}}]{    Counterpart uncertainty due to deficient soft X-ray information                  }                                                                         \\ 
			1119   &  NuSTARJ201727+5815.5  & 24       &    0.278   &   NL?          &        ...    &     0   &     C+P  &            1   &      \makecell[{{p{0.22\textwidth}}}]{     Red continuum detected for the second source in the \textit{WISE} error circle      }                                                                      \\
			1124   &  NuSTARJ202029+4356.8  & 24       &    0       &   Galactic     &        ...    &     0   &     C+P  &            2   &       \makecell[{{p{0.22\textwidth}}}]{    Counterpart uncertainty; two stars, possibly not the X-ray emitter               }                                                                         \\ 
			1128   &  NuSTARJ202108+6136.5  & 23       &    1.553   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1129   &  NuSTARJ202226+6141.3  & 23       &    0.259   &   NL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1140   &  NuSTARJ203353+6010.9  & 7        &    1.863   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1147   &  NuSTARJ204256+7503.1  & 13       &    ...     &   Hotspot      &        F      &     0   &     ...  &            2   &       \makecell[{{p{0.22\textwidth}}}]{    Hotspot of 4C\,74.26 (science target), a radio quasar at $z=0.104$ \citep{erlund2010}    }                                                                 \\
			1154   &  NuSTARJ210737-0512.1  & 21       &    0.841   &   BL?          &        ...    &     0   &     C+P  &            1   &        \makecell[{{p{0.22\textwidth}}}]{   Strong [O\,\textsc{iii}] lines, but broad Mg\,\textsc{ii} detected; \citet{akiyama2003}    }                                                               \\
			1156   &  NuSTARJ211152+8210.4  & 11       &    0.421   &   NL           &        ...    &     0   &     C+P  &            1   &       \makecell[{{p{0.22\textwidth}}}]{    H$\alpha$ affected by telluric feature    }                                                                                                                \\
			1157   &  NuSTARJ211421+0605.5  & 24       &    0.216   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1168   &  NuSTARJ212807+5649.5  & 12       &    0       &   Galactic     &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1171   &  NuSTARJ212931-0431.4  & 4        &    0       &   Galactic     &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1172   &  NuSTARJ212954-0425.4  & 4        &    2.065   &   BL           &        ...    &     0   &     ...  &            2   &      \makecell[{{p{0.22\textwidth}}}]{     Counterpart uncertainty due to multiple \textit{XMM}/\textit{WISE} AGN candidates; NALQSO; C\,\textsc{iii}] affected by telluric feature            }      \\
			1173   &  NuSTARJ212956-0435.5  & 31       &    0       &   Galactic     &        B      &     0   &     ...  &            2   &       \makecell[{{p{0.22\textwidth}}}]{    Counterpart uncertainty due to deficient soft X-ray information; potentially spurious \textit{NuSTAR} detection                        }                   \\
			1174   &  NuSTARJ213005-0427.4  & 4        &    0.277   &   BL           &        ...    &     0   &     C+P  &            1   &        \makecell[{{p{0.22\textwidth}}}]{   Quasar with host galaxy showing through      }                                                                                                             \\ 
			1175   &  NuSTARJ213309+5106.5  & 22       &    0       &   Galactic     &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1176   &  NuSTARJ213347+5112.1  & 23       &    0.168   &   BL           &        ...    &     0   &     C+P  &            1   &      \makecell[{{p{0.22\textwidth}}}]{     H$\alpha$ affected by A-band telluric feature   }                                                                                                          \\
			1178   &  NuSTARJ213900-2640.4  & 28       &    0.551   &   BL           &        ...    &     0   &     C+P  &            1   &       \makecell[{{p{0.22\textwidth}}}]{    H$\beta$ affected by telluric feature   }                                                                                                                  \\
			1180   &  NuSTARJ214239+4330.9  & 5        &    0.0174  &   BL           &        ...    &     0   &     C+P  &            1   &       \makecell[{{p{0.22\textwidth}}}]{    NED counterpart with same spec-z but quality B estimated; WISEA J214238.71+433057.9      }                                                                 \\ 
			1181   &  NuSTARJ214320+4334.8  & 5        &    0.0131  &   NL           &        ...    &     0   &     P    &            1   &        \makecell[{{p{0.22\textwidth}}}]{   NED counterpart; UGC11797 \citep{seeberger1994}  }                                                                                                         \\
			1185   &  NuSTARJ214755+0651.8  & 24       &    0.182   &   NL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1186   &  NuSTARJ214758-3502.4  & 29       &    0.439   &   NL           &        ...    &     0   &     ...  &            2   &         \makecell[{{p{0.22\textwidth}}}]{   Counterpart uncertainty due to deficient soft X-ray information; H$\beta$ affected by chip gap    }                                                       \\
			1194   &  NuSTARJ220039+1039.7  & 24       &    1.389   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1204   &  NuSTARJ221133+1841.5  & S        &    0.578   &   BL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1205   &  NuSTARJ221457-3842.5  & 28       &    0.800   &   BL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1206   &  NuSTARJ221716+0051.1  & 19       &    1.934   &   BL           &        ...    &     0   &     C+P  &            1   &        \makecell[{{p{0.22\textwidth}}}]{   Also observed in SDSS-DR16 but with lower S/N; C\,\textsc{iii}] affected by chip gap  }                                                                    \\
			1207   &  NuSTARJ221735-0820.7  & S        &    0.085   &   NL           &        ...    &     0   &     C+P  &            1   &      \makecell[{{p{0.22\textwidth}}}]{     Galaxy shining through \citet{adelmanmccarthy2008} }                                                                                                        \\
			1208   &  NuSTARJ222348-0201.4  & 4        &    0.274   &   NL           &        ...    &     0   &     P    &            2   &        \makecell[{{p{0.22\textwidth}}}]{   Counterpart uncertainty; \textsc{Nway} disagreement; lack soft X-ray detection; emission-line galaxy              }                                        \\
			1212   &  NuSTARJ223536+3359.0  & 21       &    0.485   &   NL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1213   &  NuSTARJ223538-2554.9  & 27       &    0.429   &   NL           &        ...    &     0   &     ...  &            2   &          \makecell[{{p{0.22\textwidth}}}]{ Counterpart uncertainty; require spectrum of \textsc{Nway} candidate for further assessment      }                                                         \\
			1214   &  NuSTARJ223547-2558.7  & L        &    0.304   &   NL           &        ...    &     0   &     C+P  &            1   &        \makecell[{{p{0.22\textwidth}}}]{   SyI galaxy \citep{caccianiga2008,lin2012}   }                                                                                                              \\
			1215   &  NuSTARJ223630+3425.9  & 24       &    1.767   &   BL           &        ...    &     0   &     C    &            1   &         \makecell[{{p{0.22\textwidth}}}]{  Mg\,\textsc{ii} affected by A-band telluric feature }                                                                                                      \\
			1216   &  NuSTARJ223653+3423.6  & 24       &    0.149   &   NL           &        ...    &     0   &     C+P  &            1   &        \makecell[{{p{0.22\textwidth}}}]{   H$\beta$ affected by chip gap   }                                                                                                                          \\
			1220   &  NuSTARJ223728+3425.6  & 24       &    1.571   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1224   &  NuSTARJ224200-4539.3  & 28       &    ...     &   ...          &        F      &     0   &     C    &            2   &        \makecell[{{p{0.22\textwidth}}}]{   Counterpart uncertainty; difficult to assess due to deficient soft X-ray information   }                                                                   \\ 
			1228   &  NuSTARJ224230+2939.4  & 23       &    0.120   &   NL           &        ...    &     0   &     C+P  &            1   &        \makecell[{{p{0.22\textwidth}}}]{   H$\beta$ + [O\,\textsc{iii}] lost to chip gap  }                                                                                                           \\
			1230   &  NuSTARJ224239-3707.9  & 28       &    0.222   &   BL           &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1232   &  NuSTARJ224252+2941.5  & 24       &    0       &   Galactic     &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1233   &  NuSTARJ224252+2937.0  & S        &    ...     &   ...          &        F      &     0   &     C    &            1   &         \makecell[{{p{0.22\textwidth}}}]{  Continuum detected               }                                                                                                                         \\ 
			1236   &  NuSTARJ224306+2941.4  & 23       &    0.158   &   Gxy          &        ...    &     0   &     ...  &            2   &        \makecell[{{p{0.22\textwidth}}}]{   Counterpart uncertainty due to deficient soft X-ray information; H$\beta$ lost to chip gap; H$\alpha$ lost to A-band telluric feature   }                  \\
			1237   &  NuSTARJ224536+3947.1  & 8        &    0.081   &   NL           &        ...    &     1   &     C+P  &            1   &        \makecell[{{p{0.22\textwidth}}}]{   2MASX J22453396+3946591 \citep{bilicki2014}; associated with the \textit{NuSTAR} science target \citep[3C~452][]{veroncetty2006}        }                 \\ 
			1238   &  NuSTARJ224618+3941.6  & 7        &    0.341   &   NL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1240   &  NuSTARJ224925-1917.5  & 1        &    0.444   &   NL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1242   &  NuSTARJ225513-0302.4  & 19       &    0.797   &   BL           &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1245   &  NuSTARJ230147-5920.8  & 32       &    0.366   &   BL?          &        ...    &     0   &     C    &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1246   &  NuSTARJ230443+1216.4  & 4        &    1.410   &   BL           &        ...    &     0   &     C+P  &            1   &        \makecell[{{p{0.22\textwidth}}}]{   \citet{veroncetty2010}           }                                                                                                                         \\
			1255   &  NuSTARJ232728-0047.1  & 19       &    0.217   &   NL?          &        ...    &     0   &     C+P  &            1   &           \makecell[{{p{0.22\textwidth}}}]{...}                                                                                                                                                       \\ 
			1257   &  NuSTARJ233200+0016.0  & S        &    0.352   &   BL           &        ...    &     0   &     C+P  &            1   &         \makecell[{{p{0.22\textwidth}}}]{  \citet{ahn2012}             }                                                                                                                              \\
			1258   &  NuSTARJ233221+0020.8  & 19       &    1.853   &   NL           &        ...    &     0   &     C+P  &            1   &       \makecell[{{p{0.22\textwidth}}}]{    High-redshift Type-2 quasar }                                                                                                                              \\ 
			1261   &  NuSTARJ233917-0537.2  & 7        &    ...     &   ...          &        F      &     0   &     C    &            1   &         \makecell[{{p{0.22\textwidth}}}]{  Continuum detected         }                                                                                                                               \\ 
			1262   &  NuSTARJ233948-0536.6  & 5        &    0       &   Galactic     &        ...    &     0   &     ...  &            2   &        \makecell[{{p{0.22\textwidth}}}]{   Counterpart uncertainty; other non-AGN \textit{WISE} source in field is a galaxy at $z$ = 0.413            }                                               \\
			1263   &  NuSTARJ235538+3008.2  & 23       &    0.556   &   NL           &        ...    &     0   &     ...  &            2   &       \makecell[{{p{0.22\textwidth}}}]{    Counterpart uncertainty due to deficient soft X-ray information; H$\beta$ affected by A-band telluric feature           }                                  \\
			1264   &  NuSTARJ235553+3015.0  & 24       &    0.874   &   BL?          &        ...    &     0   &     C+P  &            1   &        \makecell[{{p{0.22\textwidth}}}]{   Faint continuum detected with tentatively broad Mg\,\textsc{ii} and weak oxygen lines   }                                                                  \\
			1272   &  NuSTARJ235806-3237.9  & 25       &    0.795   &   BL           &        B      &     0   &     C    &            1   &           ...                                                                                                                                                       \\ 
		\enddata
	\tablecomments{
		{\sc Columns}:\,{\bf (1)} Unique \textit{NuSTAR} source ID. 
		{\bf(2)} Unique \textit{NuSTAR} source name.
		{\bf(3)} Spectroscopic follow-up observing code; see Table~\ref{tab:telescope follow-up}.
		{\bf(4)} Spectroscopic redshift.
		{\bf(5)} Spectroscopic classification: BL $\equiv$ Broad Line object (i.e., quasar); NL $\equiv$ Narrow Line object (AGN or galaxy); Gxy $\equiv$ Galaxy (absorption lines); Galactic $\equiv$ Galactic sources at $z = 0$. See Section~\ref{subsubsec:spectral classification}.
		{\bf(6)} Spectroscopic redshift quality: F $\equiv$ Faint continuum detected; B $\equiv$ single-line redshift measurement; C $\equiv$ photometric redshift.
		{\bf(7)} Binary flag to indicate association to the \textit{NuSTAR} science target, i.e., sources with a velocity offset from the science target smaller than 5\% of the total science target velocity.
		{\bf(8)} Flag indicating whether the spectroscopic target matches to the CatWISE20 and/or PS1 \textsc{Nway}-identified counterparts: C+P $\equiv$ CatWISE20\,+\,PS1; C $\equiv$ CatWISE20 only; P $\equiv$ PS1 only.
		{\bf(9)} Flag indicating reliability of identified spectroscopic counterpart: 0 $\equiv$ unreliable; 1 $\equiv$ reliable; 2 $\equiv$ counterpart uncertainty.
	}
 \end{deluxetable}
